Cache Blocking of Distributed-Memory Parallel Matrix Power Kernels

Sparse matrix-vector products (SpMVs) are a bottleneck in many scientific codes. Due to the heavy strain on the main memory interface from loading the sparse matrix and the possibly irregular memory access pattern, SpMV typically exhibits low arithmetic intensity. Repeating these products multiple times with the same matrix is required in many algorithms. This so-called matrix power kernel (MPK) provides an opportunity for data reuse since the same matrix data is loaded from main memory multiple times, an opportunity that has only recently been exploited successfully with the Recursive Algebraic Coloring Engine (RACE). Using RACE, one considers a graph based formulation of the SpMV and employs s level-based implementation of SpMV for reuse of relevant matrix data. However, the underlying data dependencies have restricted the use of this concept to shared memory parallelization and thus to single compute nodes. Enabling cache blocking for distributed-memory parallelization of MPK is challenging due to the need for explicit communication and synchronization of data in neighboring levels. In this work, we propose and implement a flexible method that interleaves the cache-blocking capabilities of RACE with an MPI communication scheme that fulfills all data dependencies among processes. Compared to a "traditional" distributed memory parallel MPK, our new Distributed Level-Blocked MPK yields substantial speed-ups on modern Intel and AMD architectures across a wide range of sparse matrices from various scientific applications. Finally, we address a modern quantum physics problem to demonstrate the applicability of our method, achieving a speed-up of up to 4x on 832 cores of an Intel Sapphire Rapids cluster.

==> figures/2d-7pt/graph_2d_7pt.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

\edef\scaleFac{0.75}
%\begin{document}
	\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=yellow!30!white,minimum size=12.5, inner sep=0.5pt}, stencilstyle/.style={circle,draw,red,fill=red!30!white,minimum size=13.2, inner sep=0.5pt}, 
	yscale=-1]
				
	\foreach \x in {0,...,4}
	\foreach \y in {0,...,3} 
	{\pgfmathtruncatemacro{\label}{\x+5*\y}
			\node [darkstyle]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\fontsize{7.4}{9}\selectfont{\label}};} 
%	
	  \draw[-] (10) to [out=180+45, in=45, looseness=0](01);
	  \draw[-] (20) to [out=180+45, in=45, looseness=0](11);
	  \draw[-] (30) to [out=180+45, in=45, looseness=0](21);
	  \draw[-] (40) to [out=180+45, in=45, looseness=0](31);
	  \draw[-] (20) to [out=0, in=180, looseness=0](30);
	  \draw[-] (30) to [out=0, in=180, looseness=0](40);
	  
	  \draw[-] (11) to [out=180+45, in=45, looseness=0](02);
	  \draw[-] (21) to [out=180+45, in=45, looseness=0](12);
	  \draw[-] (31) to [out=180+45, in=45, looseness=0](22);
	  \draw[-] (41) to [out=180+45, in=45, looseness=0](32);
	  \draw[-] (21) to [out=0, in=180, looseness=0](31);
	  
	  \draw[-] (12) to [out=180+45, in=45, looseness=0](03);
	  \draw[-] (22) to [out=180+45, in=45, looseness=0](13);
	  \draw[-] (32) to [out=180+45, in=45, looseness=0](23);
	  \draw[-] (42) to [out=180+45, in=45, looseness=0](33);
	  \draw[-] (12) to [out=0, in=180, looseness=0](22);	
	  
	  \draw[-] (03) to [out=0, in=180, looseness=0](13);
	  \draw[-] (13) to [out=0, in=180, looseness=0](23);
	  
	  \draw[-] (40) to [out=-90, in=-90, looseness=.6](00);
	  \draw[-] (41) to [out=-90, in=-90, looseness=.6](01);
	  \draw[-] (42) to [out=-90, in=-90, looseness=.6](02);
	  \draw[-] (43) to [out=-90, in=-90, looseness=.6](03);
	  

	\end{tikzpicture}
%\end{document}  

==> figures/2d-7pt/graph_2d_7pt_permuted_w_levels.tex <==
\edef\scaleFac{0.75}
\edef\bright{60}
%\begin{document}
\begin{tikzpicture}[
	l0/.style={circle,draw,fill=col0!\bright!white,minimum size=12.5, inner sep=0.5pt},
	l1/.style={circle,draw,fill=col1!\bright!white,minimum size=12.5, inner sep=0.5pt},
	l2/.style={circle,draw,fill=col2!\bright!white,minimum size=12.5, inner sep=0.5pt},
	l3/.style={circle,draw,fill=col3!\bright!white,minimum size=12.5, inner sep=0.5pt},
	l4/.style={circle,draw,fill=col4!\bright!white,minimum size=12.5, inner sep=0.5pt},
	l5/.style={circle,draw,fill=col5!\bright!white,minimum size=12.5, inner sep=0.5pt},
	l6/.style={circle,draw,fill=col6!\bright!white,minimum size=12.5, inner sep=0.5pt},
	l7/.style={circle,draw,fill=col7!\bright!white,minimum size=12.5, inner sep=0.5pt},
	l8/.style={circle,draw,fill=col8!\bright!white,minimum size=12.5, inner sep=0.5pt},
	l9/.style={circle,draw,fill=col9!\bright!white,minimum size=12.5, inner sep=0.5pt},
	l10/.style={circle,draw,fill=col10!\bright!white,minimum size=12.5, inner sep=0.5pt},
	l13/.style={circle,draw,fill=col13!\bright!white,minimum size=12.5, inner sep=0.5pt},
	yscale=-1
	]
	
	\foreach \x in {0,...,4}
	\foreach \y in {0,...,3} 
	{\pgfmathtruncatemacro{\label}{\x\y}
		\node [l0]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {};
	} 
	
	\node [l0]  (00) at (\scaleFac*0,\scaleFac*0) {\fontsize{7.4}{9}\selectfont{0}};
	\node [l13]  (01) at (\scaleFac*0,\scaleFac*1) {\fontsize{7.4}{9}\selectfont{18}};
	\node [l5]  (02) at (\scaleFac*0,\scaleFac*2) {\fontsize{7.4}{9}\selectfont{10}};
	\node [l5]  (03) at (\scaleFac*0,\scaleFac*3) {\fontsize{7.4}{9}\selectfont{11}};
	\node [l9]  (10) at (\scaleFac*1,\scaleFac*0) {\fontsize{7.4}{9}\selectfont{19}};
	\node [l4]  (11) at (\scaleFac*1,\scaleFac*1) {\fontsize{7.4}{9}\selectfont{7}};
	\node [l4]  (12) at (\scaleFac*1,\scaleFac*2) {\fontsize{7.4}{9}\selectfont{8}};
	\node [l4]  (13) at (\scaleFac*1,\scaleFac*3) {\fontsize{7.4}{9}\selectfont{9}};
	\node [l3]  (20) at (\scaleFac*2,\scaleFac*0) {\fontsize{7.4}{9}\selectfont{4}};
	\node [l3]  (21) at (\scaleFac*2,\scaleFac*1) {\fontsize{7.4}{9}\selectfont{5}};
	\node [l3]  (22) at (\scaleFac*2,\scaleFac*2) {\fontsize{7.4}{9}\selectfont{6}};
	\node [l5]  (23) at (\scaleFac*2,\scaleFac*3) {\fontsize{7.4}{9}\selectfont{12}};
	\node [l2]  (30) at (\scaleFac*3,\scaleFac*0) {\fontsize{7.4}{9}\selectfont{2}};
	\node [l2]  (31) at (\scaleFac*3,\scaleFac*1) {\fontsize{7.4}{9}\selectfont{3}};
	\node [l6]  (32) at (\scaleFac*3,\scaleFac*2) {\fontsize{7.4}{9}\selectfont{13}};
	\node [l7]  (33) at (\scaleFac*3,\scaleFac*3) {\fontsize{7.4}{9}\selectfont{17}};
	\node [l1]  (40) at (\scaleFac*4,\scaleFac*0) {\fontsize{7.4}{9}\selectfont{1}};
	\node [l7]  (41) at (\scaleFac*4,\scaleFac*1) {\fontsize{7.4}{9}\selectfont{16}};
	\node [l6]  (42) at (\scaleFac*4,\scaleFac*2) {\fontsize{7.4}{9}\selectfont{14}};
	\node [l6]  (43) at (\scaleFac*4,\scaleFac*3) {\fontsize{7.4}{9}\selectfont{15}};
	%	
	\draw[-] (10) to [out=180+45, in=45, looseness=0](01);
	\draw[-] (20) to [out=180+45, in=45, looseness=0](11);
	\draw[-] (30) to [out=180+45, in=45, looseness=0](21);
	\draw[-] (40) to [out=180+45, in=45, looseness=0](31);
	\draw[-] (20) to [out=0, in=180, looseness=0](30);
	\draw[-] (30) to [out=0, in=180, looseness=0](40);
	
	\draw[-] (11) to [out=180+45, in=45, looseness=0](02);
	\draw[-] (21) to [out=180+45, in=45, looseness=0](12);
	\draw[-] (31) to [out=180+45, in=45, looseness=0](22);
	\draw[-] (41) to [out=180+45, in=45, looseness=0](32);
	\draw[-] (21) to [out=0, in=180, looseness=0](31);
	
	\draw[-] (12) to [out=180+45, in=45, looseness=0](03);
	\draw[-] (22) to [out=180+45, in=45, looseness=0](13);
	\draw[-] (32) to [out=180+45, in=45, looseness=0](23);
	\draw[-] (42) to [out=180+45, in=45, looseness=0](33);
	\draw[-] (12) to [out=0, in=180, looseness=0](22);	
	
	\draw[-] (03) to [out=0, in=180, looseness=0](13);
	\draw[-] (13) to [out=0, in=180, looseness=0](23);
	
	\draw[-] (40) to [out=-90, in=-90, looseness=.6](00);
	\draw[-] (41) to [out=-90, in=-90, looseness=.6](01);
	\draw[-] (42) to [out=-90, in=-90, looseness=.6](02);
	\draw[-] (43) to [out=-90, in=-90, looseness=.6](03);
	
\end{tikzpicture}

==> figures/LP_diagram/lp_basic.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

\edef\scaleFac{0.52}
\edef\bright{60}
%power=6
%\def\sumlevelarray{{0,1,3,6,10,15,21,27,33,39,45,51,57,63,69,74,78,81,83,84}}
%power=5
\def\sumlevelarray{{0,1,3,6,10,15,20,25,30,35,40,45,50,55,60,64,67,69,70}}
%\begin{document}
	\begin{tikzpicture}[l0/.style={rectangle,draw,fill=col0!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l1/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l2/.style={rectangle,draw,fill=col2!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l3/.style={rectangle,draw,fill=col3!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l4/.style={rectangle,draw,fill=col4!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l5/.style={rectangle,draw,fill=col5!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l6/.style={rectangle,draw,fill=col6!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l7/.style={rectangle,draw,fill=col7!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l8/.style={rectangle,draw,fill=col13!\bright!white,minimum size=10.6, inner sep=0.5pt},
	l9/.style={rectangle,draw,fill=col9!\bright!white,minimum size=10.6, inner sep=0.5pt}]

%	\draw[draw=yellow,fill=yellow!\bright!white] (\scaleFac*9.6,-0.4*\scaleFac) rectangle (\scaleFac*10.4,\scaleFac*4.4);
	\draw[fill=orange, draw=none] (4.8*\scaleFac,-0.3*\scaleFac) -- (5.2*\scaleFac, 0.3*\scaleFac) -- (1.2*\scaleFac, 4.3*\scaleFac) -- (0.8*\scaleFac, 3.7*\scaleFac) --  (4.8*\scaleFac,-0.2*\scaleFac); 
				
	\foreach \x in {0,...,9}
	\foreach \y in {0,...,4} 
	{
	%	\pgfmathtruncatemacro{\labelu}{89 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)
		\pgfmathtruncatemacro{\level}{\y + \x  }
		\pgfmathtruncatemacro{\label}{\sumlevelarray[\level]+\y}
		\node [l\x]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\fontsize{7.6}{9}\selectfont{\label}};
	} 
	
	\node [l9] at (\scaleFac*9,\scaleFac*1) {\fontsize{7.6}{9}\selectfont{$40$}};
	\node [l8] at (\scaleFac*8,\scaleFac*2) {\fontsize{7.6}{9}\selectfont{$41$}};
	\node [l7] at (\scaleFac*7,\scaleFac*3) {\fontsize{7.6}{9}\selectfont{$42$}};
	\node [l6] at (\scaleFac*6,\scaleFac*4) {\fontsize{7.6}{9}\selectfont{$43$}};
	\node [l9] at (\scaleFac*9,\scaleFac*2) {\fontsize{7.6}{9}\selectfont{$44$}};
	\node [l8] at (\scaleFac*8,\scaleFac*3) {\fontsize{7.6}{9}\selectfont{$45$}};
	\node [l7] at (\scaleFac*7,\scaleFac*4) {\fontsize{7.6}{9}\selectfont{$46$}};
	\node [l9] at (\scaleFac*9,\scaleFac*3) {\fontsize{7.6}{9}\selectfont{$47$}};
	\node [l8] at (\scaleFac*8,\scaleFac*4) {\fontsize{7.6}{9}\selectfont{$48$}};
	\node [l9] at (\scaleFac*9,\scaleFac*4) {\fontsize{7.6}{9}\selectfont{$49$}};
	

	\foreach \x in {0,...,9}
	{
		\node at (\scaleFac*\x,-0.46) {\fontsize{7.6}{9}\selectfont$\x$};
	}
%	\node at (\scaleFac*0,-0.46) {\fontsize{7.6}{9}\selectfont$0$};
%	\node at (\scaleFac*3,-0.46) {\fontsize{7.6}{9}\selectfont$\cdots$};
%	\node at (\scaleFac*6,-0.46) {\fontsize{7.6}{9}\selectfont$6$};
%	\node at (\scaleFac*10,-0.46) {\fontsize{7.6}{9}\selectfont$\cdots$};
%	\node at (\scaleFac*14,-0.46) {\fontsize{7.6}{9}\selectfont$14$};
	
	\node at (-0.46,0*\scaleFac) {\fontsize{7.6}{9}\selectfont$1$};
	\node at (-0.46,1*\scaleFac) {\fontsize{7.6}{9}\selectfont$2$};
	\node at (-0.46,2*\scaleFac) {\fontsize{7.6}{9}\selectfont$3$};
	\node at (-0.46,3*\scaleFac) {\fontsize{7.6}{9}\selectfont$4$};
	\node at (-0.46,4*\scaleFac) {\fontsize{7.6}{9}\selectfont$5$};
%	\node at (-0.46,5*\scaleFac) {\fontsize{7.6}{9}\selectfont$ 5$};

	\draw[->] (-0.8,-0.8) -- (0.6,-0.8);
	\node at (0.97,-0.8) {$L(i)$};
	\draw[->] (-0.8,-0.8) -- (-0.8,0.6);
	\node at (-0.84,0.8) {$p$};
	
	%dependency arrows
	\draw[->, red, thick] (\scaleFac*6,\scaleFac*2) -- (\scaleFac*6,\scaleFac*3);
	\draw[->, red, thick] (\scaleFac*5,\scaleFac*2) -- (\scaleFac*5.85,\scaleFac*3);
	\draw[->, red, thick] (\scaleFac*7,\scaleFac*2) -- (\scaleFac*6.15,\scaleFac*3);
	

%	\draw [white] (0.1,-0.5) rectangle (0.2,-1.5);
	\end{tikzpicture}
%\end{document}  

==> figures/dist_explaination/graph.tex <==
%\begin{tikzpicture}[node distance={15mm}, thick, main/.style = {draw, circle}]
%	\node[main] (0) {0};
%	\node[main] (1) [above right of=0] {1};
%	\node[main] (2) [above right of=1] {2};
%	\node[main, fill = lblue] (3) [above left of=2] {3};
%	\node[main] (4) [above left of=3] {4};
%	\node[main, fill = lblue] (5) [below left of=4] {5};
%	\node[main, fill = lorange] (6) [below left of=5] {6};
%	\node[main, fill = lblue] (7) [below right of=6] {7};
%	
%	%       \draw[<-] (0) to [out=0+240, in=0+300, looseness=5](0);
%	\draw[-] (0) to [out=90, in=270, looseness=1](3);
%	%       \draw[<-] (1) to [out=45+240, in=45+300, looseness=5](1);
%	\draw[-] (1) to [out=90+30, in=270, looseness=1](4);
%	\draw[-] (2) to [out=180+60, in=30, looseness=1](1);
%	%       \draw[<-] (3) to [out=45+330, in=45+30, looseness=5](3);
%	\draw[-, blue] (3) to [out=180+15+5, in=-20, looseness=1](5);
%	\draw[-] (4) to [out=60+180, in=45-25, looseness=1](5);
%	%       \draw[<-] (5) to [out=45+60, in=45+120, looseness=5](5);
%	\draw[-, orange] (5) to [out=200-15, in=90-15](6);
%	\draw[-] (6) to [out=15, in=180-15, looseness=1](2);
%	\draw[-] (6) to [out=270+45-25, in=90+45+25, looseness=1](7);
%	%       \draw[<-] (7) to [out=45+150, in=45+210, looseness=5](7);
%	\draw[-, blue] (7) to [out=45-15, in=45+180+15, looseness=1](3);
%	
%	\draw[line width=.25mm, dashed] let \p1 = (0), \p2 = (4) in (\x1 - 15, \y1 - 20) -- (\x2 - 15, \y2 + 10);% node [above](textNode){MPI Boundary};
%\end{tikzpicture}

\edef\scaleFac{0.75}
%\begin{document}
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=yellow!30!white,minimum size=12.5, inner sep=0.5pt}, stencilstyle/.style={circle,draw,red,fill=red!30!white,minimum size=13.2, inner sep=0.5pt}, 
	yscale=-1]
	
		
	\node [darkstyle]  (00) at (\scaleFac*0,\scaleFac*0) {\fontsize{7.4}{9}\selectfont{0}}; 
	\node [darkstyle]  (10) at (\scaleFac*1,\scaleFac*0) {\fontsize{7.4}{9}\selectfont{1}};
	\node [darkstyle]  (20) at (\scaleFac*2,\scaleFac*0) {\fontsize{7.4}{9}\selectfont{2}};
	\node [darkstyle]  (30) at (\scaleFac*3,\scaleFac*0) {\fontsize{7.4}{9}\selectfont{3}};
	\node [darkstyle]  (40) at (\scaleFac*4,\scaleFac*0) {\fontsize{7.4}{9}\selectfont{4}};
	\node [darkstyle]  (01) at (\scaleFac*0,\scaleFac*1) {\fontsize{7.4}{9}\selectfont{5}};
	\node [darkstyle]  (11) at (\scaleFac*1,\scaleFac*1) {\fontsize{7.4}{9}\selectfont{6}};
	\node [darkstyle]  (21) at (\scaleFac*2,\scaleFac*1) {\fontsize{7.4}{9}\selectfont{7}};
	\node [darkstyle, fill=lblue]  (31) at (\scaleFac*3,\scaleFac*1) {\fontsize{7.4}{9}\selectfont{8}};
	\node [darkstyle]  (41) at (\scaleFac*4,\scaleFac*1) {\fontsize{7.4}{9}\selectfont{9}};
	
	\node [darkstyle]  (02) at (\scaleFac*0,\scaleFac*3) {\fontsize{7.4}{9}\selectfont{10}}; 
	\node [darkstyle]  (12) at (\scaleFac*1,\scaleFac*3) {\fontsize{7.4}{9}\selectfont{11}};
	\node [darkstyle, fill=lblue]  (22) at (\scaleFac*2,\scaleFac*3) {\fontsize{7.4}{9}\selectfont{12}};
	\node [darkstyle]  (32) at (\scaleFac*3,\scaleFac*3) {\fontsize{7.4}{9}\selectfont{13}};
	\node [darkstyle]  (42) at (\scaleFac*4,\scaleFac*3) {\fontsize{7.4}{9}\selectfont{14}};
	\node [darkstyle]  (03) at (\scaleFac*0,\scaleFac*4) {\fontsize{7.4}{9}\selectfont{15}};
	\node [darkstyle]  (13) at (\scaleFac*1,\scaleFac*4) {\fontsize{7.4}{9}\selectfont{16}};
	\node [darkstyle]  (23) at (\scaleFac*2,\scaleFac*4) {\fontsize{7.4}{9}\selectfont{17}};
	\node [darkstyle]  (33) at (\scaleFac*3,\scaleFac*4) {\fontsize{7.4}{9}\selectfont{18}};
	\node [darkstyle]  (43) at (\scaleFac*4,\scaleFac*4) {\fontsize{7.4}{9}\selectfont{19}};
	%	
	\draw[-] (10) to [out=180+45, in=45, looseness=0](01);
	\draw[-] (20) to [out=180+45, in=45, looseness=0](11);
	\draw[-] (30) to [out=180+45, in=45, looseness=0](21);
	\draw[-] (40) to [out=180+45, in=45, looseness=0](31);
	\draw[-] (20) to [out=0, in=180, looseness=0](30);
	\draw[-] (30) to [out=0, in=180, looseness=0](40);
	
	\draw[-] (11) to [out=180+45, in=45, looseness=0](02);
	\draw[-] (21) to [out=180+45, in=45, looseness=0](12);
	\draw[-, draw=blue, line width=.25mm] (31) to [out=180+45, in=45, looseness=0](22);
	\draw[-] (41) to [out=180+45, in=45, looseness=0](32);
	\draw[-] (21) to [out=0, in=180, looseness=0](31);
	
	\draw[-] (12) to [out=180+45, in=45, looseness=0](03);
	\draw[-] (22) to [out=180+45, in=45, looseness=0](13);
	\draw[-] (32) to [out=180+45, in=45, looseness=0](23);
	\draw[-] (42) to [out=180+45, in=45, looseness=0](33);
	\draw[-] (12) to [out=0, in=180, looseness=0](22);	
	
	\draw[-] (03) to [out=0, in=180, looseness=0](13);
	\draw[-] (13) to [out=0, in=180, looseness=0](23);
	
	\draw[-] (40) to [out=-90, in=-90, looseness=.6](00);
	\draw[-] (41) to [out=-90, in=-90, looseness=.6](01);
	\draw[-] (42) to [out=-90, in=-90, looseness=.6](02);
	\draw[-] (43) to [out=-90, in=-90, looseness=.6](03);
	
	\draw[line width=.15mm, dash pattern=on 1pt off 0.5pt] let \p1 = (01), \p2 = (41) in (\x1-18, \y1+20.5) -- (\x2+18, \y2+20.5);
	
\end{tikzpicture}

==> figures/dist_explaination/halo_comm.tex <==
\scalebox{.025}{
$\begin{matrix}
	&\begin{matrix}
		\begin{array}{c}
			\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $0$}} \\
			\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $1$}} \\
			\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $2$}} \\
			\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $3$}} \\
			\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $4$}} \\
			\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $5$}} \\
			\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $6$}} \\
			\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $7$}} \\
			\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $8$}} \\
			\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $9$}} \\
			\phantom{\text{\Huge $\filledstar$} \text{\Large $10$}} \\
			\vspace{-9mm}
		\end{array}
		& \left[\begin{array}{c}
%			\cdot\\
%			\cdot\\
%			\cdot\tikz[na]\coordinate(cP0-x[2]);\\
%			\cdot\tikz[na]\coordinate(cP0-x[3]);\\
%			\cdot\\
			\text{\Huge $\filledstar$}\\
			\text{\Huge $\filledstar$}\\
			\text{\Huge $\filledstar$}\\
			\text{\Huge $\filledstar$}\\
			\text{\Huge $\filledstar$}\\
			\text{\Huge $\filledstar$}\\
			\text{\Huge $\filledstar$}\\
			\text{\Huge $\filledstar$}\\
			\text{\Huge $\filledstar$} \tikz[na]\coordinate(cP0-x[8]);\\
			\text{\Huge $\filledstar$}\\
		\end{array}\right] \\
%		\arraycolsep=9pt
		& \begin{array}{:p{6mm}:}
			\begin{center}
				\vspace{-9mm}
				\tikz[na]\coordinate(cP0-h[0]);\\
			\end{center} 
%			\vspace{-9mm}
			\ \\
			\hdashline
		\end{array}
	\end{matrix} \\
	& \\
	%\hdashline
	& \\
	& \begin{matrix}
		\begin{array}{c}
			\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $10$}} \\
			\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $11$}} \\
			\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $12$}} \\
			\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $13$}} \\
			\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $14$}} \\
			\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $15$}} \\
			\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $16$}} \\
			\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $17$}} \\
			\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $18$}} \\
			\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $19$}} \\
		\end{array}
		& \left[\begin{array}{c}
%			\cdot\tikz[na]\coordinate(cP1-x[0]);\\
%			\cdot\\
%			\cdot\tikz[na]\coordinate(cP1-x[2]);\\
			\text{\Huge $\filledstar$}\\
			\text{\Huge $\filledstar$}\\
			\text{\Huge $\filledstar$} \tikz[na]\coordinate(cP1-x[2]);\\
			\text{\Huge $\filledstar$}\\
			\text{\Huge $\filledstar$}\\
			\text{\Huge $\filledstar$}\\
			\text{\Huge $\filledstar$}\\
			\text{\Huge $\filledstar$}\\
			\text{\Huge $\filledstar$}\\
			\text{\Huge $\filledstar$}\\
		\end{array}\right] \\
		& \begin{array}{:p{6mm}:}
			\begin{center}
				\vspace{-9mm}
				\tikz[na]\coordinate(cP1-h[0]);\\
				\end{center} 
%			\vspace{-9mm}
			\ \\
			\hdashline
		\end{array}
	\end{matrix}
\end{matrix}$

\begin{tikzpicture}[overlay, remember picture, thick, main/.style = {draw, circle, minimum size=6.25mm}]
	% draw needed element
	\node[main, draw=blue] (P0-x[8]) at ($(cP0-x[8])+(-0.26,0.15)$) {};
	
	\node (P0-h[0]) at ($(cP0-h[0])+(-0.0,0.0)$) {};
	
	\node[main, draw=blue] (P1-x[2]) at ($(cP1-x[2])+(-0.26,0.15)$) {};

	\node (P1-h[0]) at ($(cP1-h[0])+(-0.1,0.0)$) {};

	\draw[line width=.25mm, dashed] let \p1 = (cP0-h[0]), \p2 = (cP0-h[0]) in (\x1 - 50, \y1 - 40) -- (\x2 + 50, \y2 - 40);
\end{tikzpicture}

%\tikz[overlay]\draw[->, draw=red] (P0-x[2]) to [out=180+45, in=180-45, looseness=.75] ($(cP1-h[0])+(-0.25,0.0)$);
\tikz[overlay]\draw[->, draw=blue, line width=.75mm] (P0-x[8]) to [out=-45, in=45, looseness=.75] ($(cP1-h[0])+(0.0,-0.5)$);
\tikz[overlay]\draw[->, draw=blue, line width=.75mm] (P1-x[2]) to [out=90+45, in=-45-90, looseness=.75] ($(cP0-h[0])+(0.0,-0.5)$);

}
	

==> figures/dist_explaination/seg_matrix.tex <==
$\begin{matrix}
	&\begin{array}{c}
		%\text{Proc. 0} \begin{cases} 
			\begin{array}{c}
				\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $0$}} \\
				\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $1$}} \\
				\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $2$}} \\
				\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $3$}} \\
				\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $4$}} \\
				\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $5$}} \\
				\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $6$}} \\
				\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $7$}} \\
				\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $8$}} \\
				\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $9$}} \\
			\end{array}
			\left[\begin{array}{|>{\columncolor{lgray}}p{2mm}>{\columncolor{lgray}}p{2mm}>{\columncolor{lgray}}p{2mm}>{\columncolor{lgray}}p{2mm}>{\columncolor{lgray}}p{2mm}>{\columncolor{lgray}}p{2mm}>{\columncolor{lgray}}p{2mm}>{\columncolor{lgray}}p{2mm}>{\columncolor{lgray}}p{2mm}>{\columncolor{lgray}}p{2mm}|p{2mm}p{2mm}p{2mm}p{2mm}p{2mm}p{2mm}p{2mm}p{2mm}p{2mm}p{2mm}}
			\hhline{----------~~~~~~~~~~}
			%\begin{array}{cccccccc}
		\text{\Huge $\filledstar$} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \text{\Huge $\filledstar$} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}}  & \phantom{\text{\Huge $\filledstar$}} \\
		\ & \text{\Huge $\filledstar$} & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ \\
		\ & \ & \text{\Huge $\filledstar$} & \text{\Huge $\filledstar$} & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ \\
		\ & \ & \text{\Huge $\filledstar$} & \text{\Huge $\filledstar$} & \text{\Huge $\filledstar$} & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ \\
		\text{\Huge $\filledstar$} & \ & \ & \text{\Huge $\filledstar$} & \text{\Huge $\filledstar$} & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ \\
		\ & \text{\Huge $\filledstar$} & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ \\
		\ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \ & \ & \ & \ & \ & \ \\
		\ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \text{\Huge $\filledstar$} & \text{\Huge $\filledstar$} & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \ & \ & \ & \ & \ \\
		\rowcolor{lblue}\ & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \text{\Huge $\filledstar$} & \text{\Huge $\filledstar$} & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \ & \ & \ & \ \\
		\ \tikz[na]\coordinate(left_line); & \ & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \ & \ & \ \tikz[na]\coordinate(right_line);\\
				\cline{0-9}
			\end{array}\right]
			\left[\begin{array}{c}
				\text{\Huge $\filledstar$}\\
				\text{\Huge $\filledstar$}\\
				\text{\Huge $\filledstar$}\\
				\text{\Huge $\filledstar$}\\
				\text{\Huge $\filledstar$}\\
				\text{\Huge $\filledstar$}\\
				\text{\Huge $\filledstar$}\\
				\text{\Huge $\filledstar$}\\
				\text{\Huge $\filledstar$}\\
				\text{\Huge $\filledstar$}\\
			\end{array}\right]
	%\end{cases} \end{array}\\
	\end{array}\\
	& \\ \ \\ \ \\
	\hdashline
	& \\ \ \\ \ \\
	&\begin{array}{c}
		%\text{Proc. 1} \begin{cases}
			\begin{array}{c}
				\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $10$}} \\
				\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $11$}} \\
				\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $12$}} \\
				\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $13$}} \\
				\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $14$}} \\
				\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $15$}} \\
				\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $16$}} \\
				\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $17$}} \\
				\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $18$}} \\
				\phantom{\text{\Huge $\filledstar$}} \textcolor{gray}{\text{\Large $19$}} \\
			\end{array}
			\left[\begin{array}{p{2mm}p{2mm}p{2mm}p{2mm}p{2mm}p{2mm}p{2mm}p{2mm}p{2mm}p{2mm}|>{\columncolor{lgray}}p{2mm}>{\columncolor{lgray}}p{2mm}>{\columncolor{lgray}}p{2mm}>{\columncolor{lgray}}p{2mm}>{\columncolor{lgray}}p{2mm}>{\columncolor{lgray}}p{2mm}>{\columncolor{lgray}}p{2mm}>{\columncolor{lgray}}p{2mm}>{\columncolor{lgray}}p{2mm}>{\columncolor{lgray}}p{2mm}|}
			\hhline{~~~~~~~~~~----------}
		\phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \text{\Huge $\filledstar$} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \text{\Huge $\filledstar$} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \text{\Huge $\filledstar$} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} & \phantom{\text{\Huge $\filledstar$}} \\
		\ & \ & \ & \ & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \text{\Huge $\filledstar$} & \text{\Huge $\filledstar$} & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \ \\
		\rowcolor{lblue}\ & \ & \ & \ & \ & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \text{\Huge $\filledstar$} & \text{\Huge $\filledstar$} & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ \\
		\ & \ & \ & \ & \ & \ & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ \\
		\ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ &\text{\Huge $\filledstar$} & \ \\
		\ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \text{\Huge $\filledstar$} & \text{\Huge $\filledstar$} & \ & \ & \text{\Huge $\filledstar$} \\
		\ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \text{\Huge $\filledstar$} & \text{\Huge $\filledstar$} & \text{\Huge $\filledstar$} & \ & \ \\
		\ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \text{\Huge $\filledstar$} & \text{\Huge $\filledstar$} & \ & \ \\
		\ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \text{\Huge $\filledstar$} & \ \\
		\ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \ & \text{\Huge $\filledstar$} & \ & \ & \ & \text{\Huge $\filledstar$} \\
			\cline{11-20}
			\end{array}\right]
			\left[\begin{array}{c}
				\text{\Huge $\filledstar$}\\
				\text{\Huge $\filledstar$}\\
				\text{\Huge $\filledstar$}\\
				\text{\Huge $\filledstar$}\\
				\text{\Huge $\filledstar$}\\
				\text{\Huge $\filledstar$}\\
				\text{\Huge $\filledstar$}\\
				\text{\Huge $\filledstar$}\\
				\text{\Huge $\filledstar$}\\
				\text{\Huge $\filledstar$}\\
			\end{array}\right]
	%\end{cases}\end{array}
	\end{array}
\end{matrix}$

\begin{tikzpicture}[overlay, remember picture,
	 main/.style = {draw, circle, minimum size=5mm}
	 ]
%	% draw circles over matrix at "problem areas"
%	\node[main, blue] at ($(c5-1)+(-.1, 0)$) {};
%	\node[main, blue] at ($(c5-2)+(-.1, 0)$) {};
%%	\node[main, blue] at ($(c7)+(-.1, 0)$) {};
%%	\node[main, orange] at ($(cnew)+(-.1, 0)$) {};

%\draw[line width=1mm, dashed] let \p1 = (left_line), \p2 = (right_line) in (\x1 - 50, \y1 - 50) -- (\x2 + 50, \y2 - 50);


\end{tikzpicture}

==> figures/mpk_dot_diagrams/dlb_mpk.tex <==
\edef\scaleFac{0.6}
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=yellow!30!white,minimum size=12.5, inner sep=0.75pt},     
	group0/.style={circle,fill=black, opacity = .75,minimum size=12.5, inner sep=0.5pt}, 
	group1/.style={circle,draw,blue,fill=blue!30!white,minimum size=12.5, inner sep=0.5pt},
	group2/.style={circle,draw,orange,fill=orange!30!white,minimum size=12.5, inner sep=0.5pt},
	group3/.style={circle,draw,green,fill=green!30!white,minimum size=12.5, inner sep=0.5pt},
	group4/.style={circle,draw,brown,fill=brown!30!white,minimum size=12.5, inner sep=0.5pt},
	group5/.style={circle,draw,cyan,fill=cyan!30!white,minimum size=12.5, inner sep=0.5pt},
	buffer/.style={circle,draw,gray,fill=gray!30!white,minimum size=12.5, inner sep=0.5pt},
	stencilstyle/.style={circle,draw,red,fill=red!30!white,minimum size=12.5, inner sep=0.5pt},
	yscale=-1]
	
	\foreach \x in {0,...,8}
	\foreach \y in {0,...,3} 
	{\pgfmathtruncatemacro{\label}{\y*8 + \x  }
		\node [darkstyle]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {};}
	%	\node [darkstyle]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\x\y};}

\draw[line width=.25mm, dashed] let \p1 = (40), \p2 = (43) in (\x1+8.5, \y1-8) -- (\x2+8.5, \y2+8);

% y-axis labels
\node [draw=none, fill=none, left of = 00, node distance = 6mm] (P3-label) {$3$};
\node [draw=none, fill=none, left of = 01, node distance = 6mm] (P2-label) {$2$};
\node [draw=none, fill=none, left of = 02, node distance = 6mm] (P1-label) {$1$};
\node [draw=none, fill=none, left of = 03, node distance = 6mm] (P0-label) {$0$};

% x-axis labels
\node [draw=none, fill=none, below of = 03, node distance = 6mm] (X0-label) {$0$};
\node [draw=none, fill=none, below of = 13, node distance = 6mm] (X1-label) {$1$};
\node [draw=none, fill=none, below of = 23, node distance = 6mm] (X2-label) {$2$};
\node [draw=none, fill=none, below of = 33, node distance = 6mm] (X3-label) {$3$};
\node [draw=none, fill=none, above of = 40, node distance = 6mm] (B-label) {$B_{}$};
\node [draw=none, fill=none, above of = 30, node distance = 6mm] (I1-label) {$I_1$};
\node [draw=none, fill=none, above of = 20, node distance = 6mm] (I2-label) {$I_2$};
\node [draw=none, fill=none, below of = 53, node distance = 6mm] (X4-label) {$4$};
\node [draw=none, fill=none, below of = 63, node distance = 6mm] (X5-label) {$5$};
\node [draw=none, fill=none, below of = 73, node distance = 6mm] (X6-label) {$6$};
\node [draw=none, fill=none, below of = 83, node distance = 6mm] (X7-label) {$7$};




% Halo buffer

\draw [rounded corners, gray,fill=gray!10!white]  let \p1 = (43), \p2 = (40) in (\x1-7, \y1+7) rectangle (\x2+7, \y2-7) {};
\node [buffer] at (41) {};
\node [buffer] at (42) {};
\node [buffer] at (43) {};


% Cache blocked groups
\node [group0] at (03) {};
\node [group0] at (13) {};
\node [group0] at (23) {};
\node [group0] at (33) {};

\node [group1] at (32) {};
\node [group1] at (21) {};
\node [group1] at (10) {};
\node [group1] at (00) {};
\node [group1] at (01) {};
\node [group1] at (02) {};
\node [group1] at (12) {};
\node [group1] at (11) {};
\node [group1] at (22) {};

\node [group2] at (31) {};
\node [group2] at (20) {};

\node [group3] at (30) {};

% Spacing Hack
\node [draw=none, fill=none, left of = P0-label, node distance = 4mm] (y-label-start) {};
\phantom{
	\node (labels-start) at ($(y-label-start.center)+(0,1)$) {};
	\draw[->] let \p1=(labels-start.center) in (\x1,\y1) -- (\x1+40,\y1);
	\draw[->] let \p1=(labels-start.center) in (\x1,\y1) -- (\x1,\y1-40);
	\node at ($(y-label-start.center)+(0,-0.73)$) {$p$};
	\node at ($(y-label-start.center)+(1.65,1)$) {$x_i$};
}

	\node [text=black] at (\scaleFac*4,\scaleFac*1) {$13$};
	\node [text=black] at (\scaleFac*4,\scaleFac*2) {$10$};
	\node [text=black] at (\scaleFac*4,\scaleFac*3) {$0$};
	
	\node [text=black] at (\scaleFac*0,\scaleFac*2) {$1$};
	\node [text=black] at (\scaleFac*1,\scaleFac*2) {$2$};
	\node [text=black] at (\scaleFac*2,\scaleFac*2) {$4$};
	\node [text=black] at (\scaleFac*3,\scaleFac*2) {$7$};
	\node [text=black] at (\scaleFac*0,\scaleFac*1) {$3$};
	\node [text=black] at (\scaleFac*1,\scaleFac*1) {$5$};
	\node [text=black] at (\scaleFac*2,\scaleFac*1) {$8$};
	\node [text=black] at (\scaleFac*0,\scaleFac*0) {$6$};
	\node [text=black] at (\scaleFac*1,\scaleFac*0) {$9$};
	
	\node [text=black] at (\scaleFac*3,\scaleFac*1) {$11$};
	\node [text=black] at (\scaleFac*2,\scaleFac*0) {$12$};

	
	\node [text=black] at (\scaleFac*3,\scaleFac*0) {$14$};


% Halo lines
\draw[line width=.35mm, <-, draw=blue] let \p1=(43), \p2=(53) in (\x1+2,\y1) -- (\x2-2,\y2);
\draw[line width=.35mm, <-, draw=blue] let \p1=(42), \p2=(52) in (\x1+2,\y1) -- (\x2-2,\y2);
\draw[line width=.35mm, <-, draw=blue] let \p1=(41), \p2=(51) in (\x1+2,\y1) -- (\x2-2,\y2);

\draw[line width=.35mm, <-, red] let \p1=(20), \p2=(11) in (\x1-2,\y1+2) -- (\x2+2,\y2-2);
\draw[line width=.35mm, <-, red] let \p1=(20), \p2=(21) in (\x1,\y1+2) -- (\x2,\y2-2);
\draw[line width=.35mm, <-, red] let \p1=(20), \p2=(31) in (\x1+2,\y1+2) -- (\x2-2,\y2-2);


\end{tikzpicture}

==> figures/mpk_dot_diagrams/hoemmen_mpk.tex <==
\edef\scaleFac{0.6}
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=yellow!30!white,minimum size=12.5, inner sep=0.75pt},     
	group0/.style={circle,fill=black, opacity = .75,minimum size=12.5, inner sep=0.5pt}, 
	group1/.style={circle,draw,blue,fill=blue!30!white,minimum size=12.5, inner sep=0.5pt},
	group2/.style={circle,draw,orange,fill=orange!30!white,minimum size=12.5, inner sep=0.5pt},
	group3/.style={circle,draw,green,fill=green!30!white,minimum size=12.5, inner sep=0.5pt},
	group4/.style={circle,draw,brown,fill=brown!30!white,minimum size=12.5, inner sep=0.5pt},
	group5/.style={circle,draw,cyan,fill=cyan!30!white,minimum size=12.5, inner sep=0.5pt},
	buffer/.style={circle,draw,gray,fill=gray!30!white,minimum size=12.5, inner sep=0.5pt},
	stencilstyle/.style={circle,draw,violet,fill=violet!30!white,minimum size=12.5, inner sep=0.5pt},
	yscale=-1]
	
	\foreach \x in {0,...,10}
	\foreach \y in {0,...,3} 
	{\pgfmathtruncatemacro{\label}{\y*8 + \x  }
		\node [darkstyle]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {};}
	%	\node [darkstyle]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\x\y};}

\draw[line width=.25mm, dashed] let \p1 = (60), \p2 = (63) in (\x1+8.5, \y1-7.5) -- (\x2+8.5, \y2+7.5);

% y-axis labels
\node [draw=none, fill=none, left of = 00, node distance = 6mm] (P3-label) {$3$};
\node [draw=none, fill=none, left of = 01, node distance = 6mm] (P2-label) {$2$};
\node [draw=none, fill=none, left of = 02, node distance = 6mm] (P1-label) {$1$};
\node [draw=none, fill=none, left of = 03, node distance = 6mm] (P0-label) {$0$};

% x-axis labels
\node [draw=none, fill=none, below of = 03, node distance = 6mm] (X0-label) {$0$};
\node [draw=none, fill=none, below of = 13, node distance = 6mm] (X1-label) {$1$};
\node [draw=none, fill=none, below of = 23, node distance = 6mm] (X2-label) {$2$};
\node [draw=none, fill=none, below of = 33, node distance = 6mm] (X3-label) {$3$};
\node [draw=none, fill=none, below of = 43, node distance = 6mm] (B1-label) {};
\node [draw=none, fill=none, above of = 40, node distance = 6mm] (B2-label) {$B_{}$};
\node [draw=none, fill=none, above of = 50, node distance = 6mm] (E1-label) {$E_1$};
\node [draw=none, fill=none, above of = 60, node distance = 6mm] (E2-label) {$E_2$};
\node [draw=none, fill=none, below of = 63, node distance = 6mm] (B3-label) {};
\node [draw=none, fill=none, below of = 73, node distance = 6mm] (X4-label) {$4$};
\node [draw=none, fill=none, below of = 83, node distance = 6mm] (X5-label) {$5$};
\node [draw=none, fill=none, below of = 93, node distance = 6mm] (X6-label) {$6$};
\node [draw=none, fill=none, below of = 103, node distance = 6mm] (X7-label) {$7$};


% Halo buffer
\draw [rounded corners, gray,fill=gray!10!white]  let \p1 = (43), \p2 = (60) in (\x1-7, \y1+7.5) rectangle (\x2+7, \y2-7.5) {};

\node [stencilstyle] at (41) {};
%\node [draw=white, fill=white, overlay,minimum size=10, inner sep=0.5pt] at (51) {};
%\node [draw=white, fill=white, overlay,minimum size=10, inner sep=0.5pt] at (61) {};
\node [stencilstyle] at (42) {};
\node [stencilstyle] at (52) {};
%\node [draw=white, fill=white, overlay,minimum size=10, inner sep=0.5pt] at (62) {};
\node [buffer] at (63) {};
\node [buffer] at (53) {};
\node [buffer] at (43) {};

% Halo lines
\draw[line width=.35mm, <-, draw=blue] let \p1=(53), \p2=(83) in (\x1+2,\y1+2) to[out=90-60,in=180-20] (\x2-2,\y2+2);
\draw[line width=.35mm, <-, draw=blue] let \p1=(63), \p2=(93) in (\x1+2,\y1+2) to[out=90-60,in=180-20] (\x2-2,\y2+2);
\draw[line width=.35mm, <-, draw=blue] let \p1=(43), \p2=(73) in (\x1+2,\y1+2) to[out=90-60,in=180-20] (\x2-2,\y2+2);

% Spacing Hack
\node [draw=none, fill=none, left of = P0-label, node distance = 4mm] (y-label-start) {};
\phantom{
	\node (labels-start) at ($(y-label-start.center)+(0,1)$) {};
	\draw[->] let \p1=(labels-start.center) in (\x1,\y1) -- (\x1+40,\y1);
	\draw[->] let \p1=(labels-start.center) in (\x1,\y1) -- (\x1,\y1-40);
	\node at ($(y-label-start.center)+(0,-0.73)$) {$p$};
	\node at ($(y-label-start.center)+(1.65,1)$) {$x_i$};
}

%Outline local elems

\draw [rounded corners, lblue, fill=lblue!60!white]  let \p1 = (02), \p2 = (00) in (\x1-7, \y1+7) rectangle (\x2+7, \y2-7) {};
\draw [rounded corners, lblue, fill=lblue!60!white]  let \p1 = (02), \p2 = (11) in (\x1-7, \y1+7) rectangle (\x2+7, \y2-7) {};
\draw [rounded corners, lblue, fill=lblue!60!white]  let \p1 = (02), \p2 = (22) in (\x1-7, \y1+7) rectangle (\x2+7, \y2-7) {};
\draw [rounded corners, lblue, fill=lblue!60!white, draw=none]  let \p1 = (02), \p2 = (11) in (\x1-7, \y1+7) rectangle (\x2+7, \y2-7) {};
\draw [rounded corners, lblue, fill=lblue!60!white, draw=none]  let \p1 = (02), \p2 = (00) in (\x1-7, \y1+7) rectangle (\x2+7, \y2-7) {};

% Groups
\node [group0] at (03) {};
\node [group0] at (13) {};
\node [group0] at (23) {};
\node [group0] at (33) {};

\node [group1] at (00) {};
\node [group1] at (01) {};
\node [group1] at (02) {};
\node [group1] at (11) {};
\node [group1] at (02) {};
\node [group1] at (12) {};
\node [group1] at (22) {};
\node [group1] at (11) {};

\node [group2] at (32) {};

\node [group2] at (31) {};
\node [group2] at (21) {};

\node [group2] at (30) {};
\node [group2] at (20) {};
\node [group2] at (10) {};



%\node [group1] at (03) {};
%\node [group1] at (02) {};
%\node [group1] at (01) {};
%\node [group1] at (00) {};
%\node [group1] at (11) {};
%\node [group1] at (22) {};
%\node [group1] at (23) {};
%\node [group1] at (12) {};
%\node [group1] at (13) {};
%\node [group1] at (03) {};
%
%\node [group2] at (20) {};
%\node [group2] at (11) {};
%\node [group2] at (02) {};
%
%
%\node [group3] at (01) {};
%\node [group3] at (10) {};
%
%\node [group4] at (00) {};


	% Give execution order
\node [text=black] at (\scaleFac*4,\scaleFac*3) {$0$};
\node [text=black] at (\scaleFac*5,\scaleFac*3) {$1$};
\node [text=black] at (\scaleFac*6,\scaleFac*3) {$2$};

\node [text=black] at (\scaleFac*0,\scaleFac*2) {$3$};
\node [text=black] at (\scaleFac*1,\scaleFac*2) {$4$};
\node [text=black] at (\scaleFac*2,\scaleFac*2) {$6$};
\node [text=black] at (\scaleFac*0,\scaleFac*1) {$5$};
\node [text=black] at (\scaleFac*1,\scaleFac*1) {$7$};
\node [text=black] at (\scaleFac*0,\scaleFac*0) {$8$};

\node [text=black] at (\scaleFac*3,\scaleFac*2) {$9$};
\node [text=black] at (\scaleFac*4,\scaleFac*2) {$12$};
\node [text=black] at (\scaleFac*5,\scaleFac*2) {$15$};

\node [text=black] at (\scaleFac*2,\scaleFac*1) {$10$};
\node [text=black] at (\scaleFac*3,\scaleFac*1) {$13$};
\node [text=black] at (\scaleFac*4,\scaleFac*1) {$16$};

\node [text=black] at (\scaleFac*1,\scaleFac*0) {$11$};
\node [text=black] at (\scaleFac*2,\scaleFac*0) {$14$};
\node [text=black] at (\scaleFac*3,\scaleFac*0) {$17$};

% Recompute lines
\draw[violet, line width=.35mm, <-] let \p1=(42), \p2=(53) in (\x1+2,\y1+2) -- (\x2-2,\y2-2);
\draw[violet, line width=.35mm, <-] let \p1=(52), \p2=(63) in (\x1+2,\y1+2) -- (\x2-2,\y2-2);
\draw[violet, line width=.35mm, <-] let \p1=(41), \p2=(52) in (\x1+2,\y1+2) -- (\x2-2,\y2-2);

\draw[line width=.35mm, <-, red] let \p1=(20), \p2=(11) in (\x1-2,\y1+2) -- (\x2+2,\y2-2);
\draw[line width=.35mm, <-, red] let \p1=(20), \p2=(21) in (\x1,\y1+2) -- (\x2,\y2-2);
\draw[line width=.35mm, <-, red] let \p1=(20), \p2=(31) in (\x1+2,\y1+2) -- (\x2-2,\y2-2);

\end{tikzpicture}

==> figures/mpk_dot_diagrams/trad_mpk.tex <==
\edef\scaleFac{0.6}
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=yellow!30!white,minimum size=12.5, inner sep=0.5pt},     
	group0/.style={circle,fill=black, opacity = .75,minimum size=12.5, inner sep=0.5pt}, 
	group1/.style={circle,draw,blue,fill=blue!30!white,minimum size=12.5, inner sep=0.5pt},
	group2/.style={circle,draw,orange,fill=orange!30!white,minimum size=12.5, inner sep=0.5pt},
	group3/.style={circle,draw,green,fill=green!30!white,minimum size=12.5, inner sep=0.5pt},
	group4/.style={circle,draw,brown,fill=brown!30!white,minimum size=12.5, inner sep=0.5pt},
	group5/.style={circle,draw,cyan,fill=cyan!30!white,minimum size=12.5, inner sep=0.5pt},
	buffer/.style={circle,draw,gray,fill=gray!30!white,minimum size=12.5, inner sep=0.5pt},
	stencilstyle/.style={circle,draw,red,fill=red!30!white,minimum size=12.5, inner sep=0.5pt},
	yscale=-1]
	
	\foreach \x in {0,...,8}
	\foreach \y in {0,...,3} 
	{\pgfmathtruncatemacro{\label}{\y*8 + \x  }
		\node [darkstyle]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {};}
	%	\node [darkstyle]  (\x\y) at (\scaleFac*\x,\scaleFac*\y) {\x\y};}


	
%	\draw[->] (-0.5,-0.5) -- (1.5,-0.5);
%	\node at (1.5+0.25,-0.5) {$x_i$};
%	\draw[->] (-0.5,-0.5) -- (-0.5,1.5);
%	\node at (-0.5,1.5+0.25) {$p$};

	\draw[line width=.25mm, dashed] let \p1 = (40), \p2 = (43) in (\x1+8.5, \y1-8) -- (\x2+8.5, \y2+8);
	
	% y-axis labels
	\node [draw=none, fill=none, left of = 00, node distance = 6mm] (P3-label) {$3$};
	\node [draw=none, fill=none, left of = 01, node distance = 6mm] (P2-label) {$2$};
	\node [draw=none, fill=none, left of = 02, node distance = 6mm] (P1-label) {$1$};
	\node [draw=none, fill=none, left of = 03, node distance = 6mm] (P0-label) {$0$};
	
	% x-axis labels
	\node [draw=none, fill=none, below of = 03, node distance = 6mm] (X0-label) {$0$};
	\node [draw=none, fill=none, below of = 13, node distance = 6mm] (X1-label) {$1$};
	\node [draw=none, fill=none, below of = 23, node distance = 6mm] (X2-label) {$2$};
	\node [draw=none, fill=none, below of = 33, node distance = 6mm] (X3-label) {$3$};
	\node [draw=none, fill=none, above of = 40, node distance = 6mm] (B-label) {$B$};
	\node [draw=none, fill=none, below of = 53, node distance = 6mm] (X4-label) {$4$};
	\node [draw=none, fill=none, below of = 63, node distance = 6mm] (X5-label) {$5$};
	\node [draw=none, fill=none, below of = 73, node distance = 6mm] (X6-label) {$6$};
	\node [draw=none, fill=none, below of = 83, node distance = 6mm] (X7-label) {$7$};
	
	
	% Label axes
	\node [draw=none, fill=none, below of = X0-label, node distance = 4mm] (x-label-start) {};
	\node [draw=none, fill=none, below of = X1-label, node distance = 4mm] (x-label-end) {};
	\node [draw=none, fill=none, left of = P0-label, node distance = 4mm] (y-label-start) {};
	\node [draw=none, fill=none, left of = P1-label, node distance = 4mm] (y-label-end) {};
	\node [draw=none, fill=none, left of = P1-label, node distance = 4mm] (y-label-end) {};
	

	\node (labels-start) at ($(y-label-start.center)+(0,1)$) {};
	\draw[->] let \p1=(labels-start.center) in (\x1,\y1) -- (\x1+40,\y1);
	\draw[->] let \p1=(labels-start.center) in (\x1,\y1) -- (\x1,\y1-40);
	\node at ($(y-label-start.center)+(0,-0.73)$) {$p$};
	\node at ($(y-label-start.center)+(1.65,1)$) {$x$};

	% Halo buffer

	\draw [rounded corners, gray,fill=gray!10!white]  let \p1 = (43), \p2 = (40) in (\x1-7, \y1+7) rectangle (\x2+7, \y2-7) {};
	\node [buffer] at (41) {};
	\node [buffer] at (42) {};
	\node [buffer] at (43) {};
	
	
	% groups
	\node [group0] at (03) {};
	\node [group0] at (13) {};
	\node [group0] at (23) {};
	\node [group0] at (33) {};
	
	\node [group1] at (02) {};
	\node [group1] at (12) {};
	\node [group1] at (22) {};
	\node [group1] at (32) {};
	
	\node [group2] at (01) {};
	\node [group2] at (11) {};
	\node [group2] at (21) {};
	\node [group2] at (31) {};
	
	\node [group3] at (00) {};
	\node [group3] at (10) {};
	\node [group3] at (20) {};
	\node [group3] at (30) {};
	
	% Give execution order
	\node [text=black] at (\scaleFac*4,\scaleFac*3) {$0$};
	
%	\foreach \x in {0,...,3}
%	\foreach \y in {2} 
%	{\node [text=black] at (\scaleFac*\x,\scaleFac*\y) {$1$};}
	\node [text=black] at (0*\scaleFac,2*\scaleFac) {$1$};
	\node [text=black] at (1*\scaleFac,2*\scaleFac) {$2$};
	\node [text=black] at (2*\scaleFac,2*\scaleFac) {$3$};
	\node [text=black] at (3*\scaleFac,2*\scaleFac) {$4$};
	
	\node [text=black] at (\scaleFac*4,\scaleFac*2) {$5$};
	
%	\foreach \x in {0,...,3}
%	\foreach \y in {1} 
%	{\node [text=black] at (\scaleFac*\x,\scaleFac*\y) {$3$};}	
%	
	\node [text=black] at (0*\scaleFac,1*\scaleFac) {$6$};
	\node [text=black] at (1*\scaleFac,1*\scaleFac) {$7$};
	\node [text=black] at (2*\scaleFac,1*\scaleFac) {$8$};
	\node [text=black] at (3*\scaleFac,1*\scaleFac) {$9$};
	
	\node [text=black] at (\scaleFac*4,\scaleFac*1) {$10$};
	
%	\foreach \x in {0,...,3}
%	\foreach \y in {0} 
%	{\node [text=black] at (\scaleFac*\x,\scaleFac*\y) {$5$};}	
	\node [text=black] at (0*\scaleFac,0*\scaleFac) {$11$};
	\node [text=black] at (1*\scaleFac,0*\scaleFac) {$12$};
	\node [text=black] at (2*\scaleFac,0*\scaleFac) {$13$};
	\node [text=black] at (3*\scaleFac,0*\scaleFac) {$14$};	
	% Halo lines
	\draw[line width=.35mm, <-, draw=blue] let \p1=(43), \p2=(53) in (\x1+2,\y1) -- (\x2-2,\y2);
	\draw[line width=.35mm, <-, draw=blue] let \p1=(42), \p2=(52) in (\x1+2,\y1) -- (\x2-2,\y2);
	\draw[line width=.35mm, <-, draw=blue] let \p1=(41), \p2=(51) in (\x1+2,\y1) -- (\x2-2,\y2);
	
	\draw[line width=.35mm, <-, red] let \p1=(20), \p2=(11) in (\x1-2,\y1+2) -- (\x2+2,\y2-2);
	\draw[line width=.35mm, <-, red] let \p1=(20), \p2=(21) in (\x1,\y1+2) -- (\x2,\y2-2);
	\draw[line width=.35mm, <-, red] let \p1=(20), \p2=(31) in (\x1+2,\y1+2) -- (\x2-2,\y2-2);
	

\end{tikzpicture}

==> figures/ring_power_diagram.tex <==
\edef\bright{60}
\def\sumlevelarray{{0,1,3,6,10,15,20,25,30,35,40,45,50,55,60,64,67,69,70}}
\edef\scaleFac{0.52}
	\begin{tikzpicture}[l0/.style={rectangle,draw,fill=col0!\bright!white,minimum size=10.6, inner sep=0.5pt},
		l1/.style={rectangle,draw,fill=col1!\bright!white,minimum size=10.6, inner sep=0.5pt},
		l2/.style={rectangle,draw,fill=col2!\bright!white,minimum size=10.6, inner sep=0.5pt},
		l3/.style={rectangle,draw,fill=col3!\bright!white,minimum size=10.6, inner sep=0.5pt},
		l4/.style={rectangle,draw,fill=col4!\bright!white,minimum size=10.6, inner sep=0.5pt},
		l5/.style={rectangle,draw,fill=col5!\bright!white,minimum size=10.6, inner sep=0.5pt},
		l6/.style={rectangle,draw,fill=col6!\bright!white,minimum size=10.6, inner sep=0.5pt},
		l7/.style={rectangle,draw,fill=col7!\bright!white,minimum size=10.6, inner sep=0.5pt},
		l8/.style={rectangle,draw,fill=col13!\bright!white,minimum size=10.6, inner sep=0.5pt},
		l9/.style={rectangle,draw,fill=col9!\bright!white,minimum size=10.6, inner sep=0.5pt}]
	\tikzstyle{box} = [text width=5mm, line width=.75mm, minimum height=8mm,draw, rectangle, align=center]
	
	\begin{scope}[x=8mm, y=8mm]
		%		\draw[->] (-1,-1) -- (0,-1)  node [right, draw=none, fill=none] {$R$};
		%		\draw[->] (-1,-1) -- (-1,0)  node [above, draw=none, fill=none] {$p$};
		\draw[->] (-0.5,-0.5) -- (1.5,-0.5);
		\node at (1.5+0.25,-0.5) {$L$};
		\draw[->] (-0.5,-0.5) -- (-0.5,1.5);
		\node at (-0.5,1.5+0.25) {$p$};
		

		
		\node (BL-P4) at (0+1,4+2-1) { }; % hack for brace
		
		
		\node (P4-label) at (0+1,3+3-1) {};
		\node [draw=none, fill=none] (P3-label) at (0,3+2-1) {3};
		\node [draw=none, fill=none] (P2-label) at (0,2+2-1) {2};
		\node [draw=none, fill=none] (P1-label) at (0,1+2-1) {1};
		\node [draw=none, fill=none] (P0-label) at (0,0+2-1) {0};
		
		\node [draw=none, fill=none] (L5-label) at (5+3-2,0+1-1) {$B_{\phantom{0}}$};
		\node [draw=none, fill=none] (L4-label) at (4+3-2,0+1-1) {$I_1$};
		\node [draw=none, fill=none] (L3-label) at (3+3-2,0+1-1) {$I_2$};
		\node [draw=none, fill=none] (L1-label) at (2,0+1-1) {$M_{\phantom{0}}$};
		\node [draw=none, fill=none] (L2-label) at (2+3-2,0+1-1) {};


		\node [draw=none, fill=none] (L00-label) at (0+2-2,0+1-1) {};

		\node [box, fill=lblue, text=black] (BR-P0) at (5+3-2,0+2-1) {$0$};


		\node [box, fill=lorange, draw=lorange!60!orange] (L3-P1) at (3+3-2,1+2-1) {};
		\node [box, fill=lorange, draw=lorange!60!orange] (L4-P1) at (4+3-2,1+2-1) {};
		\node [box, fill=lorange, draw=lorange!60!orange] (L2-P1) at (2+3-2,1+2-1) {};
		\node [box, fill=lorange, draw=lorange!60!orange] (L2-P2) at (2+3-2,2+2-1) {};
		\node [box, fill=lorange, draw=lorange!60!orange] (L2-P3) at (2+3-2,3+2-1) {};
		\node [box, fill=lorange, draw=lorange!60!orange] (L3-P2) at (3+3-2,2+2-1) {};
		
		

		\node [box, fill=lorange, draw=lorange!60!orange] (1) at (2+5-3-2,1+2-1) {};
		
		\node [box, fill=lorange, draw=lorange!60!orange] (2)  at (2+5-3-2,2+2-1) {};
		\node [box, fill=lorange, draw=lorange!60!orange]  (3) at (2+5-3-2,3+2-1) {};

		\node [box, fill=lorange, draw=lorange!60!orange] (4) at (2+4-3-2,1+2-1) {};
		\node [box, fill=lorange, draw=lorange!60!orange] (5) at (2+4-3-2,2+2-1) {};
		\node [box, fill=lorange, draw=lorange!60!orange] (6) at (2+4-3-2,3+2-1) {};
		
		\node [box, fill=black, draw=black, fill opacity = .75] (bl) at (2+4-3-2,2-1) {};
		\node [box, fill=black, draw=black, fill opacity = .75] at (2+5-3-2,2-1) {};
		\node [box, fill=black, draw=black, fill opacity = .75] (L2-P0) at (2+3-2,0+2-1) {};
		\node [box, fill=black, draw=black, fill opacity = .75] (L3-P0) at (3+3-2,0+2-1) {};
		\node [box, fill=black, draw=black, fill opacity = .75] (L4-P0) at (4+3-2,0+2-1) {};
		
		
		\node [box, fill=lgreen, text=black] (BR-P1) at (5+3-2,1+2-1) {$2$};
		
		\node [box, fill=lgreen, text=black] (L4-P2) at (4+3-2,2+2-1) {$3$};
		
		\node [box, fill=lgreen, text=black] (L3-P3) at (3+3-2,3+2-1) {$4$};
		
		\node [box, fill=lgreen, text=black] (BR-P2) at (5+3-2,2+2-1) {$5$};
		\node [box, fill=lgreen, text=black] (L4-P3) at (4+3-2,3+2-1) {$6$};
		
		
		%RACE part
		
%		\draw[fill=orange, rotate around={-17:(2,2)}, draw=none, opacity = .5] (4.8*\scaleFac+.75,-0.3*\scaleFac+2) -- (5.2*\scaleFac+.75, 0.3*\scaleFac+2) -- (1.2*\scaleFac+.75, 4.3*\scaleFac+2) -- (0.8*\scaleFac+.75, 3.7*\scaleFac+2) --  (4.8*\scaleFac+.75,-0.2*\scaleFac+2); 
	%\draw [fill=orange, rotate around={27:(2.65,2.5)}, draw=orange, opacity = .25] (1.75, 2.25) rectangle (2, 4.65) {};
			
		\draw[line width=.5mm] (3.north west) |- (3.north east);
		\draw[line width=.5mm] (6.north west) |- (6.north east);
		\draw[line width=.5mm] (L2-P3.north west) |- (L2-P3.north east);
		\draw[line width=.5mm] (L4-P3.north west) |- (L4-P3.north east);
		\draw[line width=.5mm] (L3-P3.north west) |- (L3-P3.north east);
		\draw[line width=.5mm] (4.south west) |- (4.north west);
		\draw[line width=.5mm] (5.south west) |- (5.north west);
		\draw[line width=.5mm] let \p1=(6.south west), \p2=(6.north west) in (\x1,\y1) |- (\x2,\y2+.75);
		\draw[line width=.5mm] (bl.south west) |- (bl.north west);
		
%		\foreach \x in {0,...,4}
%		\foreach \y in {0,...,2} 
%		{
%			%	\pgfmathtruncatemacro{\labelu}{89 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)
%				\pgfmathtruncatemacro{\level}{\y + \x  }
%				\pgfmathtruncatemacro{\label}{\sumlevelarray[\level]+\y}
%				\node [l\x, opacity = .25]  (\x\y) at (\scaleFac*\x + 1,\scaleFac*2*\y+2) {};
%			
%		}
%		\foreach \x in {5,...,6}
%		\foreach \y in {0,...,1} 
%		{
%			%	\pgfmathtruncatemacro{\labelu}{89 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)
%				\pgfmathtruncatemacro{\level}{\y + \x  }
%				\pgfmathtruncatemacro{\label}{\sumlevelarray[\level]+\y}
%				\node [l\x, opacity = .25]  (\x\y) at (\scaleFac*\x + 1,\scaleFac*2*\y+2) {};
%				
%			}
%		\foreach \x in {5,...,6}
%		\foreach \y in {0,...,1} 
%		{
%			%	\pgfmathtruncatemacro{\labelu}{89 - ((14 - \y - \x)*(14 - \y-\x + 1)*0.5+ 7-\y)
%				\pgfmathtruncatemacro{\level}{\y + \x  }
%				\pgfmathtruncatemacro{\label}{\sumlevelarray[\level]+\y}
%				\node [l\x, opacity = .25]  (\x\y) at (\scaleFac*\x + 1,\scaleFac*2*\y+2) {};
%				
%			}
		
		\node [text=black] at (2.5,3) {\huge$1$};
		
		
		\draw [decorate,decoration={brace,amplitude=1.5mm, mirror, raise=-3.5mm},xshift=0mm,yshift=0mm] (1-.5,0) -- (3+.5,0);

		
		
	\end{scope}
\end{tikzpicture}
